argXtract: Deriving IoT Security Configurations via Automated Static Analysis of Stripped ARM Binaries

Recent high-profile attacks on the Internet of Things (IoT) have brought to the forefront the vulnerability of "smart" devices, and have resulted in numerous IoT-focused security analyses. Many of the attacks had weak device configuration as the root cause. One potential source of rich and definitive information about the configuration of an IoT device is the device's firmware. However, firmware analysis is complex and automated firmware analyses have thus far been confined to devices with more traditional operating systems such as Linux or VxWorks. Most IoT peripherals, due to lacking traditional operating systems and implementing a wide variety of communication technologies, have only been the subject of smaller-scale analyses. Peripheral firmware analysis is further complicated by the fact that such firmware files are predominantly available as stripped binaries, without the ELF headers and symbol tables that would simplify reverse engineering. In this paper, we present argXtract, an open-source automated static analysis tool, which extracts security-relevant configuration information from stripped IoT peripheral firmware. Specifically, we focus on binaries that target the ARM Cortex-M architecture, due to its growing popularity among IoT peripherals. argXtract overcomes the challenges associated with stripped Cortex-M analysis and is able to retrieve arguments to security-relevant supervisor and function calls, enabling automated bulk analysis of firmware files. We demonstrate this via three real-world case studies. The largest case study covers a dataset of 243 Bluetooth Low Energy binaries targeting Nordic Semiconductor chipsets, while the other two focus on Nordic ANT and STMicroelectronics BlueNRG binaries. The results reveal widespread lack of security and privacy controls in IoT, such as minimal or no protection for data, fixed passkeys and trackable device addresses.

==> code/intro-example/example_1.tex <==
\makeatletter
\lst@AddToHook{OnEmptyLine}{\vspace{-0.5\baselineskip}}
\makeatother
\begin{lstlisting}
 1eaba:	4ab8     ldr  r2, [pc, #736] ; (1ed9c)
 1eabc:	ab06     add  r3, sp, #24
 1eabe:	6811     ldr  r1, [r2, #0]
 1eac0:	2022     movs r0, #34 ; 0x22
 1eac2:	9106     str  r1, [sp, #24]
 1eac4:	8891     ldrh r1, [r2, #4]
 1eac6:	8099     strh r1, [r3, #4]
 1eac8:	7992     ldrb r2, [r2, #6]
 1eaca:	a908     add  r1, sp, #32
 1eacc:	719a     strb r2, [r3, #6]
 1eace:	9308     str  r3, [sp, #32]
 1ead0:	f7fffe3a bl   1e748 <sd_ble_opt_set> 


 1ed9c:	00021f14 .word   0x00021f14



 21f0c:	2528 2000 0001 0700 3231 3433 3635 0000     (%. ....123456..
\end{lstlisting}

==> code/intro-example/example_2.tex <==
\makeatletter
\lst@AddToHook{OnEmptyLine}{\vspace{-0.1\baselineskip}}
\makeatother
\begin{lstlisting}
 0x3aba: b84a     ldr  r2, [pc, #0x2e0]
 0x3abc: 06ab     add  r3, sp, #0x18
 0x3abe: 1168     ldr  r1, [r2]
 0x3ac0: 2220     movs r0, #0x22
 0x3ac2: 0691     str  r1, [sp, #0x18]
 0x3ac4: 9188     ldrh r1, [r2, #4]
 0x3ac6: 9980     strh r1, [r3, #4]
 0x3ac8: 9279     ldrb r2, [r2, #6]
 0x3aca: 08a9     add  r1, sp, #0x20
 0x3acc: 9a71     strb r2, [r3, #6]
 0x3ace: 0893     str  r3, [sp, #0x20]
 0x3ad0: fff73afe bl   #0x3748

 0x3d9c: 141f     subs r4, r2, #4
 0x3d9e: 0200     movs r2, r0

 0x6f14: 3132     adds r2, #0x31
 0x6f16: 3334     adds r4, #0x33
 0x6f18: 3536     adds r6, #0x35
\end{lstlisting}
